Partially Observable Reinforcement Learning with Memory Traces

Partially observable environments present a considerable computational challenge in reinforcement learning due to the need to consider long histories. Learning with a finite window of observations quickly becomes intractable as the window length grows. In this work, we introduce memory traces. Inspired by eligibility traces, these are compact representations of the history of observations in the form of exponential moving averages. We prove sample complexity bounds for the problem of offline on-policy evaluation that quantify the return errors achieved with memory traces for the class of Lipschitz continuous value estimates. We establish a close connection to the window approach, and demonstrate that, in certain environments, learning with memory traces is significantly more sample efficient. Finally, we underline the effectiveness of memory traces empirically in online reinforcement learning experiments for both value prediction and control.

==> tmaze.tikz <==
\begin{tikzpicture}[line width=0.3mm]
    % \node[draw, color=red, inner sep=0, minimum width=\W, minimum height=0.5\W] at (-0.5\dw, 0) {};

    \node[rectangle, minimum width=2\dw, minimum height=2\dw, outer sep=0pt] (x0) at (-7\dw, 0)  {};
    \node[fill=xkcdOceanBlue, rectangle, minimum width=2\dw, minimum height=2\dw] at (7\dw, 0)  {};
    \node[rectangle, minimum width=2\dw, minimum height=2\dw, outer sep=0pt] (xt) at (7\dw, 2\dw)  {};
    \node[rectangle, minimum width=2\dw, minimum height=2\dw, outer sep=0pt] (xb) at (7\dw, -2\dw)  {};
    \draw[->, shorten >= 0.5pt] (-9\dw, 0) -- (x0);
    \path[fill=xkcdPaleRed] (x0.south west) -- (x0.north east) -- (x0.north west);
    \path[fill=xkcdMoss] (x0.south west) -- (x0.north east) -- (x0.south east);
    \path[draw] (x0.south west) -- (x0.north east);
    
    \path[fill=xkcdPaleRed] (xt.south west) -- (xt.north east) -- (xt.north west);
    \path[fill=xkcdMoss] (xt.south west) -- (xt.north east) -- (xt.south east);
    \path[draw] (xt.south west) -- (xt.north east);

    \path[fill=xkcdPaleRed] (xb.south west) -- (xb.north east) -- (xb.north west);
    \path[fill=xkcdMoss] (xb.south west) -- (xb.north east) -- (xb.south east);
    \path[draw] (xb.south west) -- (xb.north east);

    \foreach \x in {-6, -4, ..., 4}
        \fill[color=xkcdTan] (\x\dw, -\dw) rectangle +(2\dw, 2\dw);
    \foreach \x in {-8, -6, ..., 6}
        \draw[line width=0.4mm] (\x\dw, -\dw) rectangle +(2\dw, 2\dw);

    \foreach \x in {-5, -3, ..., 5} {
        \foreach \ang in {0,5,...,360}
            \node[shift={(\ang:0.5pt)}, xkcdTan!50!white] at (\x\dw, 0)  {\yo};
        \node at (\x\dw, 0) {\yo};
    }

    \foreach \ang in {0,5,...,360}
        \node[shift={(\ang:0.5pt)}, xkcdOceanBlue!50!white] at (7\dw, 0)  {\large \texttt{?}};
    \node[rectangle, minimum width=2\dw, minimum height=2\dw] at (7\dw, 0)  {\large \texttt{?}};

    \foreach \ang in {0,5,...,360}
    \node[anchor=south east, inner sep=0, yshift=3, xshift=1, shift={(\ang:0.5pt)}, xkcdPaleRed!50!white] at (7\dw, 2\dw)  {\footnotesize $+1$};
    \node[anchor=south east, inner sep=0, yshift=3, xshift=1] at (7\dw, 2\dw)  {\footnotesize $+1$};
    \foreach \ang in {0,5,...,360}
    \node[anchor=north west, inner sep=0, yshift=-3, xshift=-2, shift={(\ang:0.5pt)}, xkcdMoss!50!white] at (7\dw, 2\dw)  {\footnotesize $-1$};
    \node[anchor=north west, inner sep=0, yshift=-3, xshift=-2] at (7\dw, 2\dw)  {\footnotesize $-1$};

    \foreach \ang in {0,5,...,360}
    \node[anchor=south east, inner sep=0, yshift=3, xshift=1, shift={(\ang:0.5pt)}, xkcdPaleRed!50!white] at (7\dw, -2\dw)  {\footnotesize $-1$};
    \node[anchor=south east, inner sep=0, yshift=3, xshift=1] at (7\dw, -2\dw)  {\footnotesize $-1$};
    \foreach \ang in {0,5,...,360}
    \node[anchor=north west, inner sep=0, yshift=-3, xshift=-2, shift={(\ang:0.5pt)}, xkcdMoss!50!white] at (7\dw, -2\dw)  {\footnotesize $+1$};
    \node[anchor=north west, inner sep=0, yshift=-3, xshift=-2] at (7\dw, -2\dw)  {\footnotesize $+1$};

    \node[draw, rectangle, minimum width=2\dw, minimum height=2\dw, line width=0.4mm] at (7\dw, 2\dw)  {};
    \node[draw, rectangle, minimum width=2\dw, minimum height=2\dw, line width=0.4mm] at (7\dw, -2\dw)  {};
    
    \foreach \ang in {0,5,...,360}
    \node[anchor=south east, inner sep=1, xshift=-1.5, shift={(\ang:0.5pt)}, xkcdPaleRed!50!white] at (-7\dw, 0) {\ya};
    \node[anchor=south east, inner sep=1, xshift=-1.5] at (-7\dw, 0) {\ya};
    
    \foreach \ang in {0,5,...,360}
    \node[anchor=north west, inner sep=1, xshift=1.5, shift={(\ang:0.5pt)}, xkcdMoss!50!white] at (-7\dw, 0) {\yb};
    \node[anchor=north west, inner sep=1, xshift=1.5] at (-7\dw, 0) {\yb};

    \node[rectangle, rounded corners, minimum width=1\dw, minimum height=1\dw] (z') at (-4.1\dw, 2.5\dw) {};
    \node[left=0.5\dw of z', scale=0.7] {Memory update:};
    \node[anchor=base, above=0.5\dw of z', scale=0.7, anchor=base] {new memory};
    \fill[xkcdMoss!20!white] (z'.center) -- (z'.west) [rounded corners=5pt] -- (z'.south west) [sharp corners]-- (z'.south) -- cycle;
    \fill[xkcdTan!80!white] (z'.center) -- (z'.east) [rounded corners=5pt] -- (z'.north east) [sharp corners]-- (z'.north) -- cycle;
    \fill[xkcdOceanBlue] (z'.center) -- (z'.east) [rounded corners=5pt] -- (z'.south east) [sharp corners]-- (z'.south) -- cycle;
    \node[draw, rectangle, rounded corners, minimum width=1\dw, minimum height=1\dw] at (z') {};
    \path[draw] (z'.north) -- (z'.south);
    \path[draw] (z'.west) -- (z'.east);
    \node[anchor=north west, right=0\dw of z'.south east, scale=0.6, inner sep=0] {\small $t + 1$};
    \node[right=0.6\dw of z', scale=0.9] (lam) {$=\lambda$};
    \node[rectangle, rounded corners, minimum width=1\dw, minimum height=1\dw, right=0\dw of lam] (z) {};
    \fill[xkcdMoss!26!white] (z.center) -- (z.west) [rounded corners=5pt] -- (z.south west) [sharp corners]-- (z.south) -- cycle;
    \fill[xkcdTan] (z.center) -- (z.east) [rounded corners=5pt] -- (z.north east) [sharp corners]-- (z.north) -- cycle;
    \node[draw, rectangle, rounded corners, minimum width=1\dw, minimum height=1\dw] at (z) {};
    \node[above=0.5\dw of z, scale=0.7, anchor=base] {old memory};
    \node[anchor=north west, right=0\dw of z.south east, scale=0.6, inner sep=0] {\small $t$};
    \path[draw] (z.north) -- (z.south);
    \path[draw] (z.west) -- (z.east);
    \node[right=0\dw of z, scale=0.9] (lam_) {$+\;(1 - \lambda)$};
    \node[rectangle, rounded corners, minimum width=1\dw, minimum height=1\dw, right=0\dw of lam_] (y) {};
    \fill[xkcdOceanBlue] (y.center) -- (y.east) [rounded corners=5pt] -- (y.south east) [sharp corners]-- (y.south) -- cycle;
    \node[draw, rectangle, rounded corners, minimum width=1\dw, minimum height=1\dw] at (y) {};
    \node[above=0.5\dw of y, scale=0.7, anchor=base] {new observation};
    \node[anchor=north west, right=0\dw of y.south east, scale=0.6, inner sep=0] {\small $t+1$};
    \path[draw] (y.north) -- (y.south);
    \path[draw] (y.west) -- (y.east);

    \foreach \x in {0, 1, ..., 8} {
        \node[rectangle, rounded corners, minimum width=1\dw, minimum height=1\dw] (z\x) at (1.6*\x\dw - 8.25\dw, -3\dw) {};
    }

    \node[above=0.4\dw of z0.north west, anchor=south west, inner sep=0, scale=0.7] {Memory traces during a trajectory ($\lambda = 0.8$):};

    \fill[xkcdMoss] (z1.center) -- (z1.west) [rounded corners=5pt] -- (z1.south west) [sharp corners]-- (z1.south) -- cycle;
    \fill[xkcdMoss!80!white] (z2.center) -- (z2.west) [rounded corners=5pt] -- (z2.south west) [sharp corners]-- (z2.south) -- cycle;
    \fill[xkcdMoss!64!white] (z3.center) -- (z3.west) [rounded corners=5pt] -- (z3.south west) [sharp corners]-- (z3.south) -- cycle;
    \fill[xkcdMoss!51!white] (z4.center) -- (z4.west) [rounded corners=5pt] -- (z4.south west) [sharp corners]-- (z4.south) -- cycle;
    \fill[xkcdMoss!41!white] (z5.center) -- (z5.west) [rounded corners=5pt] -- (z5.south west) [sharp corners]-- (z5.south) -- cycle;
    \fill[xkcdMoss!32!white] (z6.center) -- (z6.west) [rounded corners=5pt] -- (z6.south west) [sharp corners]-- (z6.south) -- cycle;
    \fill[xkcdMoss!26!white] (z7.center) -- (z7.west) [rounded corners=5pt] -- (z7.south west) [sharp corners]-- (z7.south) -- cycle;
    \fill[xkcdMoss!20!white] (z8.center) -- (z8.west) [rounded corners=5pt] -- (z8.south west) [sharp corners]-- (z8.south) -- cycle;

    \fill[xkcdTan] (z2.center) -- (z2.east) [rounded corners=5pt] -- (z2.north east) [sharp corners]-- (z2.north) -- cycle;
    \fill[xkcdTan] (z3.center) -- (z3.east) [rounded corners=5pt] -- (z3.north east) [sharp corners]-- (z3.north) -- cycle;
    \fill[xkcdTan] (z4.center) -- (z4.east) [rounded corners=5pt] -- (z4.north east) [sharp corners]-- (z4.north) -- cycle;
    \fill[xkcdTan] (z5.center) -- (z5.east) [rounded corners=5pt] -- (z5.north east) [sharp corners]-- (z5.north) -- cycle;
    \fill[xkcdTan] (z6.center) -- (z6.east) [rounded corners=5pt] -- (z6.north east) [sharp corners]-- (z6.north) -- cycle;
    \fill[xkcdTan] (z7.center) -- (z7.east) [rounded corners=5pt] -- (z7.north east) [sharp corners]-- (z7.north) -- cycle;
    \fill[xkcdTan!80!white] (z8.center) -- (z8.east) [rounded corners=5pt] -- (z8.north east) [sharp corners]-- (z8.north) -- cycle;

    \fill[xkcdOceanBlue] (z8.center) -- (z8.east) [rounded corners=5pt] -- (z8.south east) [sharp corners]-- (z8.south) -- cycle;

    \foreach \x in {0, 1, ..., 8} {
        \node[draw, rectangle, rounded corners, minimum width=1\dw, minimum height=1\dw] at (z\x) {};
        \path[draw] (z\x.north) -- (z\x.south);
        \path[draw] (z\x.west) -- (z\x.east);
        \node[anchor=north west, right=0\dw of z\x.south east, scale=0.6, inner sep=0] {\small $\x$};
    }

\end{tikzpicture}
